Estimating a structural distribution function by grouping

By the method of Poissonization we confirm some existing results concerning consistent estimation of the structural distribution function in the situation of a large number of rare events. Inconsistency of the so called natural estimator is proved. The method of grouping in cells of equal size is investigated and its consistency derived. A bound on the mean squared error is derived.

==> ndFM.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(156.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,230){\makebox(0,0)[r]{0.2}}
\put(156.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,392){\makebox(0,0)[r]{0.4}}
\put(156.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,553){\makebox(0,0)[r]{0.6}}
\put(156.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,715){\makebox(0,0)[r]{0.8}}
\put(156.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{1}}
\put(156.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386,23){\makebox(0,0){0.5}}
\put(386.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,23){\makebox(0,0){1}}
\put(596.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,23){\makebox(0,0){1.5}}
\put(806.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,23){\makebox(0,0){2}}
\put(1016.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226,23){\makebox(0,0){2.5}}
\put(1226.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){3}}
\put(1436.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,188){\usebox{\plotpoint}}
\put(176.0,188.0){\rule[-0.200pt]{33.485pt}{0.400pt}}
\put(315.0,188.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\put(315.0,316.0){\rule[-0.200pt]{33.244pt}{0.400pt}}
\put(453.0,316.0){\rule[-0.200pt]{0.400pt}{35.171pt}}
\put(453.0,462.0){\rule[-0.200pt]{33.485pt}{0.400pt}}
\put(592.0,462.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(592.0,586.0){\rule[-0.200pt]{34.449pt}{0.400pt}}
\put(735.0,586.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(735.0,674.0){\rule[-0.200pt]{33.244pt}{0.400pt}}
\put(873.0,674.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(873.0,759.0){\rule[-0.200pt]{33.485pt}{0.400pt}}
\put(1012.0,759.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1012.0,805.0){\rule[-0.200pt]{34.449pt}{0.400pt}}
\put(1155.0,805.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1155.0,840.0){\rule[-0.200pt]{33.244pt}{0.400pt}}
\put(1293.0,840.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1293.0,856.0){\rule[-0.200pt]{33.485pt}{0.400pt}}
\put(1432.0,856.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1432.0,864.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(176,68){\usebox{\plotpoint}}
\put(176.00,68.00){\usebox{\plotpoint}}
\multiput(180,72)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(184,76)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(191.15,82.15){\usebox{\plotpoint}}
\multiput(193,84)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(197,88)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(201,92)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(205.91,96.73){\usebox{\plotpoint}}
\multiput(210,100)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(214,104)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(220.97,110.97){\usebox{\plotpoint}}
\multiput(222,112)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(226,117)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(231,121)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(235.59,125.59){\usebox{\plotpoint}}
\multiput(239,129)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(243,133)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(250.61,139.89){\usebox{\plotpoint}}
\multiput(252,141)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(256,145)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(260,149)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(265.42,154.42){\usebox{\plotpoint}}
\multiput(268,157)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(273,161)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(280.57,168.57){\usebox{\plotpoint}}
\multiput(281,169)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(285,173)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(289,177)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(295.72,182.72){\usebox{\plotpoint}}
\multiput(298,185)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(302,189)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(306,193)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(310.43,197.35){\usebox{\plotpoint}}
\multiput(315,201)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(319,206)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(325.01,212.01){\usebox{\plotpoint}}
\multiput(327,214)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(331,218)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(336,222)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(340.16,226.16){\usebox{\plotpoint}}
\multiput(344,230)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(348,234)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(355.14,240.51){\usebox{\plotpoint}}
\multiput(357,242)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(361,246)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(365,250)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(369.99,254.99){\usebox{\plotpoint}}
\multiput(373,258)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(378,262)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(385.14,269.14){\usebox{\plotpoint}}
\multiput(386,270)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(390,274)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(394,278)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(400.29,283.29){\usebox{\plotpoint}}
\multiput(403,286)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(407,290)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(414.43,298.43){\usebox{\plotpoint}}
\multiput(415,299)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(420,303)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(424,307)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(429.58,312.58){\usebox{\plotpoint}}
\multiput(432,315)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(436,319)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(444.73,326.73){\usebox{\plotpoint}}
\multiput(445,327)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(449,331)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(453,335)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(459.66,341.13){\usebox{\plotpoint}}
\multiput(462,343)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(466,347)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(470,351)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(474.56,355.56){\usebox{\plotpoint}}
\multiput(478,359)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(483,363)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(489.70,369.70){\usebox{\plotpoint}}
\multiput(491,371)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(495,375)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(499,379)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(504.38,384.38){\usebox{\plotpoint}}
\multiput(508,388)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(512,392)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(519.06,399.06){\usebox{\plotpoint}}
\multiput(520,400)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(525,404)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(529,408)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(534.21,413.21){\usebox{\plotpoint}}
\multiput(537,416)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(541,420)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(549.35,427.35){\usebox{\plotpoint}}
\multiput(550,428)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(554,432)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(558,436)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(564.24,441.79){\usebox{\plotpoint}}
\multiput(567,444)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(571,448)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(575,452)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(579.18,456.18){\usebox{\plotpoint}}
\multiput(583,460)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(588,464)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(594.06,470.57){\usebox{\plotpoint}}
\multiput(596,473)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(600,477)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(608.94,484.96){\usebox{\plotpoint}}
\multiput(609,485)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(613,489)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(617,493)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(623.63,499.63){\usebox{\plotpoint}}
\multiput(625,501)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(630,505)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(634,509)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(638.77,513.77){\usebox{\plotpoint}}
\multiput(642,517)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(646,521)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(653.92,527.92){\usebox{\plotpoint}}
\multiput(655,529)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(659,533)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(663,537)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(668.77,542.41){\usebox{\plotpoint}}
\multiput(672,545)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(676,549)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(683.75,556.75){\usebox{\plotpoint}}
\multiput(684,557)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(688,561)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(693,566)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(698.42,571.42){\usebox{\plotpoint}}
\multiput(701,574)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(705,578)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(713.53,585.62){\usebox{\plotpoint}}
\multiput(714,586)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(718,590)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(722,594)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(728.25,600.25){\usebox{\plotpoint}}
\multiput(730,602)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(735,606)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(739,610)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(743.40,614.40){\usebox{\plotpoint}}
\multiput(747,618)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(751,622)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(758.55,628.55){\usebox{\plotpoint}}
\multiput(760,630)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(764,634)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(768,638)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(773.35,643.08){\usebox{\plotpoint}}
\multiput(777,646)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(781,650)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(787.84,657.84){\usebox{\plotpoint}}
\multiput(789,659)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(793,663)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(798,667)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(802.99,671.99){\usebox{\plotpoint}}
\multiput(806,675)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(810,679)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(818.05,686.24){\usebox{\plotpoint}}
\multiput(819,687)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(823,691)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(827,695)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(832.82,700.82){\usebox{\plotpoint}}
\multiput(835,703)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(840,707)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(847.97,714.97){\usebox{\plotpoint}}
\multiput(848,715)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(852,719)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(856,723)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(863.12,729.12){\usebox{\plotpoint}}
\multiput(865,731)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(869,735)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(873,739)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(877.29,744.23){\usebox{\plotpoint}}
\multiput(882,748)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(886,752)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(892.41,758.41){\usebox{\plotpoint}}
\multiput(894,760)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(898,764)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(903,768)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(907.56,772.56){\usebox{\plotpoint}}
\multiput(911,776)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(915,780)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(922.58,786.86){\usebox{\plotpoint}}
\multiput(924,788)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(928,792)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(932,796)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(937.39,801.39){\usebox{\plotpoint}}
\multiput(940,804)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(945,808)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(952.54,815.54){\usebox{\plotpoint}}
\multiput(953,816)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(957,820)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(961,824)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(967.49,829.86){\usebox{\plotpoint}}
\multiput(970,833)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(974,837)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(981.83,844.83){\usebox{\plotpoint}}
\multiput(982,845)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(987,849)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(991,853)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(996.98,858.98){\usebox{\plotpoint}}
\multiput(999,861)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1003,865)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(1008,869)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1012.13,873.13){\usebox{\plotpoint}}
\multiput(1016,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1031.28,877.00){\usebox{\plotpoint}}
\multiput(1033,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1037,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1041,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1052.04,877.00){\usebox{\plotpoint}}
\multiput(1054,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1062,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1072.79,877.00){\usebox{\plotpoint}}
\multiput(1075,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1079,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1083,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1087,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1093.55,877.00){\usebox{\plotpoint}}
\multiput(1096,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1100,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1108,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1114.30,877.00){\usebox{\plotpoint}}
\multiput(1117,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1125,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1135.06,877.00){\usebox{\plotpoint}}
\multiput(1138,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1142,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1150,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1155.82,877.00){\usebox{\plotpoint}}
\multiput(1159,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1163,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1167,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1171,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1176.57,877.00){\usebox{\plotpoint}}
\multiput(1180,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1188,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1192,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1197.33,877.00){\usebox{\plotpoint}}
\multiput(1201,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1205,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1209,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1213,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1218.08,877.00){\usebox{\plotpoint}}
\multiput(1222,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1226,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1230,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1238.84,877.00){\usebox{\plotpoint}}
\multiput(1239,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1243,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1247,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1251,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1259.59,877.00){\usebox{\plotpoint}}
\multiput(1260,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1264,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1268,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1280.35,877.00){\usebox{\plotpoint}}
\multiput(1281,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1285,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1289,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1293,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1301.10,877.00){\usebox{\plotpoint}}
\multiput(1302,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1306,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1310,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1314,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1321.86,877.00){\usebox{\plotpoint}}
\multiput(1323,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1327,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1331,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1335,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1342.61,877.00){\usebox{\plotpoint}}
\multiput(1344,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1352,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1356,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1363.37,877.00){\usebox{\plotpoint}}
\multiput(1365,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1369,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1373,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1384.13,877.00){\usebox{\plotpoint}}
\multiput(1386,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1390,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1394,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1404.88,877.00){\usebox{\plotpoint}}
\multiput(1407,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1411,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1415,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1425.64,877.00){\usebox{\plotpoint}}
\multiput(1428,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1432,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\end{picture}


==> ndFMk100.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(156.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,230){\makebox(0,0)[r]{0.2}}
\put(156.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,392){\makebox(0,0)[r]{0.4}}
\put(156.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,553){\makebox(0,0)[r]{0.6}}
\put(156.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,715){\makebox(0,0)[r]{0.8}}
\put(156.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{1}}
\put(156.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386,23){\makebox(0,0){0.5}}
\put(386.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,23){\makebox(0,0){1}}
\put(596.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,23){\makebox(0,0){1.5}}
\put(806.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,23){\makebox(0,0){2}}
\put(1016.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226,23){\makebox(0,0){2.5}}
\put(1226.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){3}}
\put(1436.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\usebox{\plotpoint}}
\put(176.0,68.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(226.0,68.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(226.0,149.0){\rule[-0.200pt]{24.331pt}{0.400pt}}
\put(327.0,149.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(327.0,230.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(369.0,230.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(369.0,311.0){\rule[-0.200pt]{18.308pt}{0.400pt}}
\put(445.0,311.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(445.0,392.0){\rule[-0.200pt]{26.258pt}{0.400pt}}
\put(554.0,392.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(554.0,473.0){\rule[-0.200pt]{21.199pt}{0.400pt}}
\put(642.0,473.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(642.0,553.0){\rule[-0.200pt]{17.345pt}{0.400pt}}
\put(714.0,553.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(714.0,634.0){\rule[-0.200pt]{20.236pt}{0.400pt}}
\put(798.0,634.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(798.0,715.0){\rule[-0.200pt]{26.258pt}{0.400pt}}
\put(907.0,715.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(907.0,796.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(953.0,796.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(953.0,877.0){\rule[-0.200pt]{116.355pt}{0.400pt}}
\put(176,68){\usebox{\plotpoint}}
\put(176.00,68.00){\usebox{\plotpoint}}
\multiput(180,72)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(184,76)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(191.15,82.15){\usebox{\plotpoint}}
\multiput(193,84)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(197,88)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(201,92)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(205.91,96.73){\usebox{\plotpoint}}
\multiput(210,100)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(214,104)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(220.97,110.97){\usebox{\plotpoint}}
\multiput(222,112)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(226,117)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(231,121)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(235.59,125.59){\usebox{\plotpoint}}
\multiput(239,129)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(243,133)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(250.61,139.89){\usebox{\plotpoint}}
\multiput(252,141)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(256,145)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(260,149)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(265.42,154.42){\usebox{\plotpoint}}
\multiput(268,157)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(273,161)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(280.57,168.57){\usebox{\plotpoint}}
\multiput(281,169)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(285,173)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(289,177)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(295.72,182.72){\usebox{\plotpoint}}
\multiput(298,185)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(302,189)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(306,193)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(310.43,197.35){\usebox{\plotpoint}}
\multiput(315,201)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(319,206)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(325.01,212.01){\usebox{\plotpoint}}
\multiput(327,214)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(331,218)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(336,222)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(340.16,226.16){\usebox{\plotpoint}}
\multiput(344,230)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(348,234)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(355.14,240.51){\usebox{\plotpoint}}
\multiput(357,242)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(361,246)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(365,250)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(369.99,254.99){\usebox{\plotpoint}}
\multiput(373,258)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(378,262)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(385.14,269.14){\usebox{\plotpoint}}
\multiput(386,270)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(390,274)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(394,278)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(400.29,283.29){\usebox{\plotpoint}}
\multiput(403,286)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(407,290)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(414.43,298.43){\usebox{\plotpoint}}
\multiput(415,299)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(420,303)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(424,307)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(429.58,312.58){\usebox{\plotpoint}}
\multiput(432,315)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(436,319)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(444.73,326.73){\usebox{\plotpoint}}
\multiput(445,327)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(449,331)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(453,335)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(459.66,341.13){\usebox{\plotpoint}}
\multiput(462,343)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(466,347)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(470,351)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(474.56,355.56){\usebox{\plotpoint}}
\multiput(478,359)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(483,363)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(489.70,369.70){\usebox{\plotpoint}}
\multiput(491,371)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(495,375)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(499,379)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(504.38,384.38){\usebox{\plotpoint}}
\multiput(508,388)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(512,392)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(519.06,399.06){\usebox{\plotpoint}}
\multiput(520,400)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(525,404)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(529,408)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(534.21,413.21){\usebox{\plotpoint}}
\multiput(537,416)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(541,420)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(549.35,427.35){\usebox{\plotpoint}}
\multiput(550,428)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(554,432)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(558,436)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(564.24,441.79){\usebox{\plotpoint}}
\multiput(567,444)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(571,448)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(575,452)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(579.18,456.18){\usebox{\plotpoint}}
\multiput(583,460)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(588,464)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(594.06,470.57){\usebox{\plotpoint}}
\multiput(596,473)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(600,477)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(608.94,484.96){\usebox{\plotpoint}}
\multiput(609,485)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(613,489)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(617,493)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(623.63,499.63){\usebox{\plotpoint}}
\multiput(625,501)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(630,505)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(634,509)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(638.77,513.77){\usebox{\plotpoint}}
\multiput(642,517)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(646,521)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(653.92,527.92){\usebox{\plotpoint}}
\multiput(655,529)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(659,533)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(663,537)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(668.77,542.41){\usebox{\plotpoint}}
\multiput(672,545)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(676,549)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(683.75,556.75){\usebox{\plotpoint}}
\multiput(684,557)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(688,561)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(693,566)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(698.42,571.42){\usebox{\plotpoint}}
\multiput(701,574)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(705,578)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(713.53,585.62){\usebox{\plotpoint}}
\multiput(714,586)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(718,590)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(722,594)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(728.25,600.25){\usebox{\plotpoint}}
\multiput(730,602)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(735,606)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(739,610)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(743.40,614.40){\usebox{\plotpoint}}
\multiput(747,618)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(751,622)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(758.55,628.55){\usebox{\plotpoint}}
\multiput(760,630)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(764,634)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(768,638)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(773.35,643.08){\usebox{\plotpoint}}
\multiput(777,646)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(781,650)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(787.84,657.84){\usebox{\plotpoint}}
\multiput(789,659)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(793,663)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(798,667)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(802.99,671.99){\usebox{\plotpoint}}
\multiput(806,675)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(810,679)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(818.05,686.24){\usebox{\plotpoint}}
\multiput(819,687)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(823,691)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(827,695)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(832.82,700.82){\usebox{\plotpoint}}
\multiput(835,703)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(840,707)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(847.97,714.97){\usebox{\plotpoint}}
\multiput(848,715)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(852,719)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(856,723)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(863.12,729.12){\usebox{\plotpoint}}
\multiput(865,731)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(869,735)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(873,739)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(877.29,744.23){\usebox{\plotpoint}}
\multiput(882,748)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(886,752)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(892.41,758.41){\usebox{\plotpoint}}
\multiput(894,760)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(898,764)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(903,768)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(907.56,772.56){\usebox{\plotpoint}}
\multiput(911,776)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(915,780)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(922.58,786.86){\usebox{\plotpoint}}
\multiput(924,788)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(928,792)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(932,796)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(937.39,801.39){\usebox{\plotpoint}}
\multiput(940,804)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(945,808)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(952.54,815.54){\usebox{\plotpoint}}
\multiput(953,816)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(957,820)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(961,824)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(967.49,829.86){\usebox{\plotpoint}}
\multiput(970,833)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(974,837)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(981.83,844.83){\usebox{\plotpoint}}
\multiput(982,845)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(987,849)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(991,853)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(996.98,858.98){\usebox{\plotpoint}}
\multiput(999,861)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1003,865)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(1008,869)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1012.13,873.13){\usebox{\plotpoint}}
\multiput(1016,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1031.28,877.00){\usebox{\plotpoint}}
\multiput(1033,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1037,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1041,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1052.04,877.00){\usebox{\plotpoint}}
\multiput(1054,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1062,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1072.79,877.00){\usebox{\plotpoint}}
\multiput(1075,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1079,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1083,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1087,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1093.55,877.00){\usebox{\plotpoint}}
\multiput(1096,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1100,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1108,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1114.30,877.00){\usebox{\plotpoint}}
\multiput(1117,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1125,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1135.06,877.00){\usebox{\plotpoint}}
\multiput(1138,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1142,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1150,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1155.82,877.00){\usebox{\plotpoint}}
\multiput(1159,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1163,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1167,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1171,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1176.57,877.00){\usebox{\plotpoint}}
\multiput(1180,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1188,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1192,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1197.33,877.00){\usebox{\plotpoint}}
\multiput(1201,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1205,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1209,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1213,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1218.08,877.00){\usebox{\plotpoint}}
\multiput(1222,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1226,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1230,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1238.84,877.00){\usebox{\plotpoint}}
\multiput(1239,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1243,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1247,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1251,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1259.59,877.00){\usebox{\plotpoint}}
\multiput(1260,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1264,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1268,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1280.35,877.00){\usebox{\plotpoint}}
\multiput(1281,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1285,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1289,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1293,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1301.10,877.00){\usebox{\plotpoint}}
\multiput(1302,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1306,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1310,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1314,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1321.86,877.00){\usebox{\plotpoint}}
\multiput(1323,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1327,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1331,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1335,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1342.61,877.00){\usebox{\plotpoint}}
\multiput(1344,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1352,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1356,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1363.37,877.00){\usebox{\plotpoint}}
\multiput(1365,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1369,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1373,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1384.13,877.00){\usebox{\plotpoint}}
\multiput(1386,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1390,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1394,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1404.88,877.00){\usebox{\plotpoint}}
\multiput(1407,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1411,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1415,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1425.64,877.00){\usebox{\plotpoint}}
\multiput(1428,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1432,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\end{picture}


==> ndFMk25.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(156.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,230){\makebox(0,0)[r]{0.2}}
\put(156.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,392){\makebox(0,0)[r]{0.4}}
\put(156.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,553){\makebox(0,0)[r]{0.6}}
\put(156.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,715){\makebox(0,0)[r]{0.8}}
\put(156.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{1}}
\put(156.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386,23){\makebox(0,0){0.5}}
\put(386.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,23){\makebox(0,0){1}}
\put(596.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,23){\makebox(0,0){1.5}}
\put(806.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,23){\makebox(0,0){2}}
\put(1016.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226,23){\makebox(0,0){2.5}}
\put(1226.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){3}}
\put(1436.0,48.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\usebox{\plotpoint}}
\put(176.0,68.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(193.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(193.0,88.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(197.0,88.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(197.0,108.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(247.0,108.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(247.0,129.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(277.0,129.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(277.0,149.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(302.0,149.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302.0,169.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(310.0,169.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310.0,189.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(348.0,189.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\multiput(352.59,230.00)(0.477,2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(351.17,230.00)(5.000,16.472){2}{\rule{0.400pt}{0.850pt}}
\put(348.0,230.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(357.0,250.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(369.0,250.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(369.0,290.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(394.0,290.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(394.0,311.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(420.0,311.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(420.0,331.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(424.0,331.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424.0,351.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(445.0,351.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445.0,371.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(487.0,371.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(487.0,392.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(495.0,392.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,412.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(537.0,412.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(537.0,432.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(583.0,432.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(583.0,452.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(588.0,452.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(588.0,473.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(600.0,473.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,493.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(625.0,493.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,513.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(667.0,513.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(667.0,553.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(684.0,553.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(684.0,574.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(693.0,574.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693.0,594.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(705.0,594.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705.0,614.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(714.0,614.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714.0,634.0){\rule[-0.200pt]{17.104pt}{0.400pt}}
\put(785.0,634.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(785.0,655.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(806.0,655.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,675.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(831.0,675.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(831.0,715.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(852.0,715.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(852.0,735.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(886.0,735.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(886.0,756.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(903.0,756.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(903.0,796.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(924.0,796.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924.0,816.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(974.0,816.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(974.0,837.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(1012.0,837.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1012.0,857.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1020.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020.0,877.0){\rule[-0.200pt]{100.214pt}{0.400pt}}
\put(176,68){\usebox{\plotpoint}}
\put(176.00,68.00){\usebox{\plotpoint}}
\multiput(180,72)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(184,76)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(191.15,82.15){\usebox{\plotpoint}}
\multiput(193,84)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(197,88)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(201,92)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(205.91,96.73){\usebox{\plotpoint}}
\multiput(210,100)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(214,104)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(220.97,110.97){\usebox{\plotpoint}}
\multiput(222,112)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(226,117)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(231,121)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(235.59,125.59){\usebox{\plotpoint}}
\multiput(239,129)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(243,133)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(250.61,139.89){\usebox{\plotpoint}}
\multiput(252,141)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(256,145)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(260,149)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(265.42,154.42){\usebox{\plotpoint}}
\multiput(268,157)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(273,161)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(280.57,168.57){\usebox{\plotpoint}}
\multiput(281,169)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(285,173)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(289,177)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(295.72,182.72){\usebox{\plotpoint}}
\multiput(298,185)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(302,189)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(306,193)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(310.43,197.35){\usebox{\plotpoint}}
\multiput(315,201)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(319,206)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(325.01,212.01){\usebox{\plotpoint}}
\multiput(327,214)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(331,218)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(336,222)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(340.16,226.16){\usebox{\plotpoint}}
\multiput(344,230)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(348,234)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(355.14,240.51){\usebox{\plotpoint}}
\multiput(357,242)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(361,246)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(365,250)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(369.99,254.99){\usebox{\plotpoint}}
\multiput(373,258)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(378,262)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(385.14,269.14){\usebox{\plotpoint}}
\multiput(386,270)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(390,274)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(394,278)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(400.29,283.29){\usebox{\plotpoint}}
\multiput(403,286)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(407,290)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(414.43,298.43){\usebox{\plotpoint}}
\multiput(415,299)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(420,303)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(424,307)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(429.58,312.58){\usebox{\plotpoint}}
\multiput(432,315)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(436,319)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(444.73,326.73){\usebox{\plotpoint}}
\multiput(445,327)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(449,331)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(453,335)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(459.66,341.13){\usebox{\plotpoint}}
\multiput(462,343)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(466,347)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(470,351)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(474.56,355.56){\usebox{\plotpoint}}
\multiput(478,359)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(483,363)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(489.70,369.70){\usebox{\plotpoint}}
\multiput(491,371)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(495,375)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(499,379)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(504.38,384.38){\usebox{\plotpoint}}
\multiput(508,388)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(512,392)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(519.06,399.06){\usebox{\plotpoint}}
\multiput(520,400)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(525,404)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(529,408)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(534.21,413.21){\usebox{\plotpoint}}
\multiput(537,416)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(541,420)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(549.35,427.35){\usebox{\plotpoint}}
\multiput(550,428)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(554,432)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(558,436)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(564.24,441.79){\usebox{\plotpoint}}
\multiput(567,444)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(571,448)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(575,452)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(579.18,456.18){\usebox{\plotpoint}}
\multiput(583,460)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(588,464)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(594.06,470.57){\usebox{\plotpoint}}
\multiput(596,473)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(600,477)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(608.94,484.96){\usebox{\plotpoint}}
\multiput(609,485)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(613,489)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(617,493)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(623.63,499.63){\usebox{\plotpoint}}
\multiput(625,501)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(630,505)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(634,509)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(638.77,513.77){\usebox{\plotpoint}}
\multiput(642,517)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(646,521)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(653.92,527.92){\usebox{\plotpoint}}
\multiput(655,529)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(659,533)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(663,537)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(668.77,542.41){\usebox{\plotpoint}}
\multiput(672,545)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(676,549)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(683.75,556.75){\usebox{\plotpoint}}
\multiput(684,557)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(688,561)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(693,566)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(698.42,571.42){\usebox{\plotpoint}}
\multiput(701,574)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(705,578)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(713.53,585.62){\usebox{\plotpoint}}
\multiput(714,586)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(718,590)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(722,594)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(728.25,600.25){\usebox{\plotpoint}}
\multiput(730,602)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(735,606)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(739,610)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(743.40,614.40){\usebox{\plotpoint}}
\multiput(747,618)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(751,622)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(758.55,628.55){\usebox{\plotpoint}}
\multiput(760,630)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(764,634)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(768,638)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(773.35,643.08){\usebox{\plotpoint}}
\multiput(777,646)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(781,650)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(787.84,657.84){\usebox{\plotpoint}}
\multiput(789,659)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(793,663)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(798,667)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(802.99,671.99){\usebox{\plotpoint}}
\multiput(806,675)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(810,679)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(818.05,686.24){\usebox{\plotpoint}}
\multiput(819,687)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(823,691)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(827,695)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(832.82,700.82){\usebox{\plotpoint}}
\multiput(835,703)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(840,707)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(847.97,714.97){\usebox{\plotpoint}}
\multiput(848,715)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(852,719)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(856,723)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(863.12,729.12){\usebox{\plotpoint}}
\multiput(865,731)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(869,735)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(873,739)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(877.29,744.23){\usebox{\plotpoint}}
\multiput(882,748)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(886,752)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(892.41,758.41){\usebox{\plotpoint}}
\multiput(894,760)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(898,764)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(903,768)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(907.56,772.56){\usebox{\plotpoint}}
\multiput(911,776)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(915,780)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(922.58,786.86){\usebox{\plotpoint}}
\multiput(924,788)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(928,792)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(932,796)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(937.39,801.39){\usebox{\plotpoint}}
\multiput(940,804)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(945,808)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(952.54,815.54){\usebox{\plotpoint}}
\multiput(953,816)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(957,820)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(961,824)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(967.49,829.86){\usebox{\plotpoint}}
\multiput(970,833)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(974,837)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(981.83,844.83){\usebox{\plotpoint}}
\multiput(982,845)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(987,849)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(991,853)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(996.98,858.98){\usebox{\plotpoint}}
\multiput(999,861)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1003,865)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(1008,869)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1012.13,873.13){\usebox{\plotpoint}}
\multiput(1016,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1031.28,877.00){\usebox{\plotpoint}}
\multiput(1033,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1037,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1041,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1052.04,877.00){\usebox{\plotpoint}}
\multiput(1054,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1062,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1072.79,877.00){\usebox{\plotpoint}}
\multiput(1075,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1079,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1083,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1087,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1093.55,877.00){\usebox{\plotpoint}}
\multiput(1096,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1100,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1108,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1114.30,877.00){\usebox{\plotpoint}}
\multiput(1117,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1125,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1135.06,877.00){\usebox{\plotpoint}}
\multiput(1138,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1142,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1150,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1155.82,877.00){\usebox{\plotpoint}}
\multiput(1159,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1163,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1167,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1171,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1176.57,877.00){\usebox{\plotpoint}}
\multiput(1180,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1188,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1192,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1197.33,877.00){\usebox{\plotpoint}}
\multiput(1201,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1205,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1209,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1213,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1218.08,877.00){\usebox{\plotpoint}}
\multiput(1222,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1226,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1230,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1238.84,877.00){\usebox{\plotpoint}}
\multiput(1239,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1243,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1247,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1251,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1259.59,877.00){\usebox{\plotpoint}}
\multiput(1260,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1264,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1268,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1280.35,877.00){\usebox{\plotpoint}}
\multiput(1281,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1285,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1289,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1293,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1301.10,877.00){\usebox{\plotpoint}}
\multiput(1302,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1306,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1310,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1314,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1321.86,877.00){\usebox{\plotpoint}}
\multiput(1323,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1327,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1331,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1335,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1342.61,877.00){\usebox{\plotpoint}}
\multiput(1344,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1352,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1356,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1363.37,877.00){\usebox{\plotpoint}}
\multiput(1365,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1369,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1373,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1384.13,877.00){\usebox{\plotpoint}}
\multiput(1386,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1390,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1394,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1404.88,877.00){\usebox{\plotpoint}}
\multiput(1407,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1411,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1415,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1425.64,877.00){\usebox{\plotpoint}}
\multiput(1428,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1432,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\end{picture}

